Almost everywhere balanced sequences of complexity $2n+1$

We study ternary sequences associated with a multidimensional continued fraction algorithm introduced by the first author. The algorithm is defined by two matrices and we show that it is measurably isomorphic to the shift on the set $\{1,2\}^\mathbb{N}$ of directive sequences. For a given set $\mathcal{C}$ of two substitutions, we show that there exists a $\mathcal{C}$-adic sequence for every vector of letter frequencies or, equivalently, for every directive sequence. We show that their factor complexity is at most $2n+1$ and is $2n+1$ if and only if the letter frequencies are rationally independent if and only if the $\mathcal{C}$-adic representation is primitive. It turns out that in this case, the sequences are dendric. We also prove that $\mu$-almost every $\mathcal{C}$-adic sequence is balanced, where $\mu$ is any shift-invariant ergodic Borel probability measure on $\{1,2\}^\mathbb{N}$ giving a positive measure to the cylinder $[12121212]$. We also prove that the second Lyapunov exponent of the matrix cocycle associated with the measure $\mu$ is negative.

==> cassaigne_accelerated_ordre25.tikz <==
\begin{tikzpicture}
[scale=5, every node/.style={scale=0.8}]
\draw (0.6928, -0.5000) -- (0.7086, -0.5000);
\draw (0.7328, -0.5000) -- (0.7423, -0.5000);
\draw (0.7578, -0.3125) -- (0.5413, -0.3125);
\draw (0.7873, -0.3636) -- (0.7939, -0.3750);
\draw (-0.8660, -0.5000) -- (-0.4330, 0.2500);
\draw (0.7994, -0.3846) -- (0.6804, -0.3929);
\draw (0.0000, 1.0000) -- (-0.4330, 0.2500);
\draw (0.5774, -0.5000) -- (0.6186, -0.5000);
\draw (-0.8660, -0.5000) -- (0.0000, -0.5000);
\draw (0.7794, -0.3500) -- (0.6062, -0.3500);
\draw (0.6495, -0.3750) -- (0.7873, -0.3636);
\draw (0.0000, -0.5000) -- (0.2887, -0.5000);
\draw (0.6804, -0.3929) -- (0.6662, -0.3846);
\draw (0.6186, -0.5000) -- (0.6495, -0.5000);
\draw (0.7578, -0.3125) -- (0.7698, -0.3333);
\draw (0.0000, -0.5000) -- (-0.4330, 0.2500);
\draw (0.6495, -0.3750) -- (0.7086, -0.5000);
\draw (0.7217, -0.2500) -- (0.7423, -0.2857);
\draw (0.6495, -0.3750) -- (0.6662, -0.3846);
\draw (0.3464, -0.2000) -- (0.5196, -0.5000);
\draw (0.4330, -0.5000) -- (0.3464, -0.2000);
\draw (0.2165, -0.1250) -- (0.6495, -0.1250);
\draw (0.7086, -0.5000) -- (0.6298, -0.3636);
\draw (0.3464, -0.2000) -- (0.6495, -0.1250);
\draw (0.7794, -0.3500) -- (0.6298, -0.3636);
\draw (0.2165, -0.1250) -- (0.4330, -0.5000);
\draw (0.6736, -0.5000) -- (0.6062, -0.3500);
\draw (0.6928, -0.2000) -- (0.4330, -0.2500);
\draw (0.7423, -0.2857) -- (0.4949, -0.2857);
\draw (0.7994, -0.3846) -- (0.6662, -0.3846);
\draw (0.6495, -0.3750) -- (0.7939, -0.3750);
\draw (0.5774, -0.3333) -- (0.7698, -0.3333);
\draw (0.5413, -0.3125) -- (0.6186, -0.5000);
\draw (0.2165, -0.1250) -- (0.5774, 0.0000);
\draw (0.6804, -0.3929) -- (0.7328, -0.5000);
\draw (0.7217, -0.5000) -- (0.7328, -0.5000);
\draw (0.6928, -0.2000) -- (0.7217, -0.2500);
\draw (0.5774, -0.5000) -- (0.4949, -0.2857);
\draw (0.6495, -0.3750) -- (0.6298, -0.3636);
\draw (0.7794, -0.3500) -- (0.7873, -0.3636);
\draw (0.6298, -0.3636) -- (0.6062, -0.3500);
\draw (0.6495, -0.3750) -- (0.7217, -0.5000);
\draw (0.6804, -0.3929) -- (0.8042, -0.3929);
\draw (0.0000, 0.0000) -- (0.5774, 0.0000);
\draw (0.5774, 0.0000) -- (0.6495, -0.1250);
\draw (0.4330, 0.2500) -- (0.0000, 0.0000);
\draw (0.5196, -0.5000) -- (0.5774, -0.5000);
\draw (0.4330, -0.2500) -- (0.7217, -0.2500);
\draw (0.5413, -0.3125) -- (0.6495, -0.5000);
\draw (0.6804, -0.3929) -- (0.7423, -0.5000);
\draw (0.2887, -0.5000) -- (0.0000, 0.0000);
\draw (0.2165, -0.1250) -- (0.2887, -0.5000);
\draw (0.2165, -0.1250) -- (0.0000, 0.0000);
\draw (0.4330, -0.2500) -- (0.5774, -0.5000);
\draw (0.2887, -0.5000) -- (0.4330, -0.5000);
\draw (0.2165, -0.1250) -- (0.3464, -0.2000);
\draw (0.6928, -0.5000) -- (0.6298, -0.3636);
\draw (0.6736, -0.5000) -- (0.6928, -0.5000);
\draw (0.4330, -0.2500) -- (0.5196, -0.5000);
\draw (0.5774, -0.3333) -- (0.5413, -0.3125);
\draw (0.7578, -0.3125) -- (0.7423, -0.2857);
\draw (0.7794, -0.3500) -- (0.7698, -0.3333);
\draw (0.6662, -0.3846) -- (0.7939, -0.3750);
\draw (0.0000, -0.5000) -- (0.0000, 0.0000);
\draw (0.6662, -0.3846) -- (0.7328, -0.5000);
\draw (0.4330, -0.5000) -- (0.5196, -0.5000);
\draw (0.7217, -0.5000) -- (0.6662, -0.3846);
\draw (0.6928, -0.5000) -- (0.6062, -0.3500);
\draw (0.7086, -0.5000) -- (0.7217, -0.5000);
\draw (0.5774, -0.3333) -- (0.7578, -0.3125);
\draw (0.6298, -0.3636) -- (0.7873, -0.3636);
\draw (0.0000, 0.0000) -- (-0.4330, 0.2500);
\draw (0.5413, -0.3125) -- (0.7423, -0.2857);
\draw (0.6736, -0.5000) -- (0.6495, -0.5000);
\draw (0.7994, -0.3846) -- (0.7939, -0.3750);
\draw (0.6928, -0.2000) -- (0.3464, -0.2000);
\draw (0.6928, -0.2000) -- (0.6495, -0.1250);
\draw (0.4949, -0.2857) -- (0.6186, -0.5000);
\draw (0.6736, -0.5000) -- (0.5774, -0.3333);
\draw (0.5774, -0.3333) -- (0.6062, -0.3500);
\draw (0.4330, -0.2500) -- (0.3464, -0.2000);
\draw (0.4330, 0.2500) -- (0.0000, 1.0000);
\draw (0.5774, -0.3333) -- (0.6495, -0.5000);
\draw (0.7994, -0.3846) -- (0.8042, -0.3929);
\draw (0.5413, -0.3125) -- (0.4949, -0.2857);
\draw (0.4330, -0.2500) -- (0.4949, -0.2857);
\draw (0.7217, -0.2500) -- (0.4949, -0.2857);
\draw (0.7698, -0.3333) -- (0.6062, -0.3500);
\draw (0.4330, 0.2500) -- (0.5774, 0.0000);
\draw (0.4330, 0.2500) -- (-0.4330, 0.2500);
\node at (-0.4330, -0.2500) {$11$};
\node at (-0.1443, -0.0833) {$121$};
\node at (0.0962, -0.3333) {$12^{2}1$};
\node at (0.1684, -0.2083) {$12^{3}1$};
\node at (0.3127, -0.3750) {$12^{4}1$};
\node at (0.3320, -0.2750) {$12^{5}1$};
%\node at (0.4330, -0.4000) {$12^{6}1$};
%\node at (0.4330, -0.3167) {$12^{7}1$};
%\node at (0.5100, -0.4167) {$12^{8}1$};
%\node at (0.5017, -0.3452) {$12^{9}1$};
%\node at (0.5636, -0.4286) {$12^{10}1$};
%\node at (0.5516, -0.3661) {$12^{11}1$};
%\node at (0.6031, -0.4375) {$12^{12}1$};
%\node at (0.5894, -0.3819) {$12^{13}1$};
%\node at (0.6335, -0.4444) {$12^{14}1$};
%\node at (0.6190, -0.3944) {$12^{15}1$};
%\node at (0.6575, -0.4500) {$12^{16}1$};
%\node at (0.6430, -0.4045) {$12^{17}1$};
%\node at (0.6771, -0.4545) {$12^{18}1$};
%\node at (0.6626, -0.4129) {$12^{19}1$};
%\node at (0.6933, -0.4583) {$12^{20}1$};
%\node at (0.6791, -0.4199) {$12^{21}1$};
%\node at (0.7069, -0.4615) {$12^{22}1$};
%\node at (0.6931, -0.4258) {$12^{23}1$};
%\node at (0.7185, -0.4643) {$12^{24}1$};
\node at (0.0000, 0.5000) {$22$};
\node at (0.0000, 0.1667) {$212$};
\node at (0.3368, 0.0833) {$21^{2}2$};
\node at (0.2646, -0.0417) {$21^{3}2$};
\node at (0.4811, -0.0833) {$21^{4}2$};
\node at (0.4041, -0.1500) {$21^{5}2$};
%\node at (0.5629, -0.1750) {$21^{6}2$};
%\node at (0.4907, -0.2167) {$21^{7}2$};
%\node at (0.6158, -0.2333) {$21^{8}2$};
%\node at (0.5499, -0.2619) {$21^{9}2$};
%\node at (0.6530, -0.2738) {$21^{10}2$};
%\node at (0.5928, -0.2946) {$21^{11}2$};
%\node at (0.6804, -0.3036) {$21^{12}2$};
%\node at (0.6255, -0.3194) {$21^{13}2$};
%\node at (0.7016, -0.3264) {$21^{14}2$};
%\node at (0.6511, -0.3389) {$21^{15}2$};
%\node at (0.7185, -0.3444) {$21^{16}2$};
%\node at (0.6718, -0.3545) {$21^{17}2$};
%\node at (0.7322, -0.3591) {$21^{18}2$};
%\node at (0.6889, -0.3674) {$21^{19}2$};
%\node at (0.7436, -0.3712) {$21^{20}2$};
%\node at (0.7032, -0.3782) {$21^{21}2$};
%\node at (0.7531, -0.3814) {$21^{22}2$};
%\node at (0.7153, -0.3874) {$21^{23}2$};
%\node at (0.7613, -0.3901) {$21^{24}2$};
\end{tikzpicture}

